Deep Architectures for Neural Machine Translation

It has been shown that increasing model depth improves the quality of neural machine translation. However, different architectural variants to increase model depth have been proposed, and so far, there has been no thorough comparative study. In this work, we describe and evaluate several existing approaches to introduce depth in neural machine translation. Additionally, we explore novel architectural variants, including deep transition RNNs, and we vary how attention is used in the deep decoder. We introduce a novel "BiDeep" RNN architecture that combines deep transition RNNs and stacked RNNs. Our evaluation is carried out on the English to German WMT news translation dataset, using a single-GPU machine for both training and inference. We find that several of our proposed architectures improve upon existing approaches in terms of speed and translation quality. We obtain best improvements with a BiDeep RNN of combined depth 8, obtaining an average improvement of 1.5 BLEU over a strong shallow baseline. We release our code for ease of adoption.

==> img/baidu.tex <==
  \begin{tikzpicture}[scale=0.8, transform shape]

  \node[fwblock](f11){};
  \node[ublock, right=1 em of f11](f1d){$\ldots$};
  \node[fwblock, right=1em of f1d](f1n){};

  \draw[thick] (f11.east) -- (f1d.west);
  \draw[-latex', thick] (f1d.east) -- (f1n.west);

  \node[bwblock, right=2em of f1n](r11){};
  \node[ublock, right=1em of r11](r1d){$\ldots$};
  \node[bwblock, right=1em of r1d](r1n){};

  \draw[-latex', thick] (r1d.west) -- (r11.east);
  \draw[thick] (r1n.west) -- (r1d.east);

  \node[bwblock, above=1em of f11](r21){};
  \node[ublock, right=1em of r21](r2d){$\ldots$};
  \node[bwblock, right=1em of r2d](r2n){};

  \draw[-latex', thick] (r2d.west) -- (r21.east);
  \draw[thick] (r2n.west) -- (r2d.east);

  \node[fwblock, right=2em of r2n](f21){};
  \node[ublock, right=1 em of f21](f2d){$\ldots$};
  \node[fwblock, right=1em of f2d](f2n){};

  \draw[thick] (f21.east) -- (f2d.west);
  \draw[-latex', thick] (f2d.east) -- (f2n.west);

  \draw[-latex', thick] (f11.north) -- (r21.south);
  \draw[-latex', thick] (f1n.north) -- (r2n.south);

  \draw[-latex', thick] (r11.north) -- (f21.south);
  \draw[-latex', thick] (r1n.north) -- (f2n.south);


  \node[fwblock, above=1em of r21](f31){};
  \node[ublock, right=1em of f31](f3d){$\ldots$};
  \node[fwblock, right=1em of f3d](f3n){};

  \draw[thick] (f31.east) -- (f3d.west);
  \draw[-latex', thick] (f3d.east) -- (f3n.west);

  \node[bwblock, right=2em of f3n](r31){};
  \node[ublock, right=1 em of r31](r3d){$\ldots$};
  \node[bwblock, right=1em of r3d](r3n){};

  \draw[-latex', thick] (r3d.west) -- (r31.east);
  \draw[thick] (r3n.west) -- (r3d.east);

  \draw[-latex', thick] (r21.north) -- (f31.south);
  \draw[-latex', thick] (r2n.north) -- (f3n.south);

  \draw[-latex', thick] (f21.north) -- (r31.south);
  \draw[-latex', thick] (f2n.north) -- (r3n.south);


  
  \node[mergedblock, double, above=1.5em of f3d](c11){\nodepart[text width=1.5em]{one}\nodepart[text width=1.5em]{two}};
  \node[mergedblock, double, above=1.5em of r3d](c1n){\nodepart[text width=1.5em]{one}\nodepart[text width=1.5em]{two}};
  \node[ublock](c1d) at ($(c11)!.5!(c1n)$) {$\ldots$};

  %\draw[thick] (c11.east) -- (c1d.west);
  %\draw[-latex', thick] (c1d.east) -- (c1n.west);

  
  \draw[-latex', thick] (f31.north) -- (c11.one south);
  \draw[-latex', thick] (r31.north) -- (c11.two south);

  \draw[-latex', thick] (f3n.north) -- (c1n.one south);
  \draw[-latex', thick] (r3n.north) -- (c1n.two south);


\end{tikzpicture}


==> img/deepdec.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]

  \node[fwblock](d11){};
  \node[fwblock, right=1em of d11](d12){};
  \node[ublock, right=1em of d12](d1d){$\ldots$};
  \node[fwblock, right=1em of d1d](d1n){};

  \draw[-latex', thick] (d11.east) -- (d12.west);
  \draw[thick] (d12.east) -- (d1d.west);
  \draw[-latex', thick] (d1d.east) -- (d1n.west);

  \node[fwblock, above=1em of d11](d21){};
  \node[fwblock, right=1em of d21](d22){};
  \node[ublock, right=1em of d22](d2d){$\ldots$};
  \node[fwblock, right=1em of d2d](d2n){};

  \draw[-latex', thick] (d21.east) -- (d22.west);
  \draw[thick] (d22.east) -- (d2d.west);
  \draw[-latex', thick] (d2d.east) -- (d2n.west);

  \draw[-latex', thick] (d11.north) -- (d21.south);
  \draw[-latex', thick] (d12.north) -- (d22.south);
  \draw[-latex', thick] (d1n.north) -- (d2n.south);

  \node[fwblock, above=1em of d21](d31){};
  \node[fwblock, right=1em of d31](d32){};
  \node[ublock, right=1em of d32](d3d){$\ldots$};
  \node[fwblock, right=1em of d3d](d3n){};

  \draw[-latex', thick] (d31.east) -- (d32.west);
  \draw[thick] (d32.east) -- (d3d.west);
  \draw[-latex', thick] (d3d.east) -- (d3n.west);

  \draw[-latex', thick] (d21.north) -- (d31.south);
  \draw[-latex', thick] (d22.north) -- (d32.south);
  \draw[-latex', thick] (d2n.north) -- (d3n.south);

  %\draw[-latex', thick] (d31.north) to[out=80,in=-100, looseness=4] (d12.south);
  %\draw[-latex', thick] (d32.north) to[out=80,in=-100, looseness=4] (d1d.south);
  %\draw[-latex', thick] (d3d.north) to[out=80,in=-100, looseness=4] (d1n.south);
%
%  \node[fwblock, above=2em of d31](d41){};
%  \node[fwblock, right=1em of d41](d42){};
%  \node[ublock, right=1em of d42](d4d){$\ldots$};
%  \node[fwblock, right=1em of d4d](d4n){};
%
%  \draw[-latex', thick] (d31.north) -- (d41.south);
%  \draw[-latex', thick] (d32.north) -- (d42.south);
%  \draw[-latex', thick] (d3n.north) -- (d4n.south);
%
%
%  \node[fwblock, above=1em of d41](d51){};
%  \node[fwblock, right=1em of d51](d52){};
%  \node[ublock, right=1em of d52](d5d){$\ldots$};
%  \node[fwblock, right=1em of d5d](d5n){};
%
%  \draw[-latex', thick] (d41.north) -- (d51.south);
%  \draw[-latex', thick] (d42.north) -- (d52.south);
%  \draw[-latex', thick] (d4n.north) -- (d5n.south);
%


\end{tikzpicture}


==> img/drt+do.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]

  \node[block](d11){};
  \node[block, right=1em of d11](d12){};
  \node[ublock, right=1em of d12](d1d){$\ldots$};
  \node[block, right=1em of d1d](d1n){};

  %\draw[-latex', thick] (d11.east) -- (d12.west);
  %\draw[thick] (d12.east) -- (d1d.west);
  %\draw[-latex', thick] (d1d.east) -- (d1n.west);

  \node[block, above=1em of d11](d21){};
  \node[block, right=1em of d21](d22){};
  \node[ublock, right=1em of d22](d2d){$\ldots$};
  \node[block, right=1em of d2d](d2n){};

  %\draw[-latex', thick] (d21.east) -- (d22.west);
  %\draw[thick] (d22.east) -- (d2d.west);
  %\draw[-latex', thick] (d2d.east) -- (d2n.west);

  \draw[-latex', thick] (d11.north) -- (d21.south);
  \draw[-latex', thick] (d12.north) -- (d22.south);
  \draw[-latex', thick] (d1n.north) -- (d2n.south);

  \node[block, above=1em of d21](d31){};
  \node[block, right=1em of d31](d32){};
  \node[ublock, right=1em of d32](d3d){$\ldots$};
  \node[block, right=1em of d3d](d3n){};

  %\draw[-latex', thick] (d31.east) -- (d32.west);
  %\draw[thick] (d32.east) -- (d3d.west);
  %\draw[-latex', thick] (d3d.east) -- (d3n.west);

  \draw[-latex', thick] (d21.north) -- (d31.south);
  \draw[-latex', thick] (d22.north) -- (d32.south);
  \draw[-latex', thick] (d2n.north) -- (d3n.south);

  \draw[-latex', thick] (d31.north) to[out=60,in=-120, looseness=1.6] (d12.south);
  \draw[-latex', thick] (d32.north) to[out=60,in=-120, looseness=1.6] (d1d.south);
  \draw[-latex', thick] (d3d.north) to[out=60,in=-120, looseness=1.6] (d1n.south);

  \node[block, above=2em of d31](d41){};
  \node[block, right=1em of d41](d42){};
  \node[ublock, right=1em of d42](d4d){$\ldots$};
  \node[block, right=1em of d4d](d4n){};

  \draw[-latex', thick] (d31.north) -- (d41.south);
  \draw[-latex', thick] (d32.north) -- (d42.south);
  \draw[-latex', thick] (d3n.north) -- (d4n.south);


  \node[block, above=1em of d41](d51){};
  \node[block, right=1em of d51](d52){};
  \node[ublock, right=1em of d52](d5d){$\ldots$};
  \node[block, right=1em of d5d](d5n){};

  \draw[-latex', thick] (d41.north) -- (d51.south);
  \draw[-latex', thick] (d42.north) -- (d52.south);
  \draw[-latex', thick] (d4n.north) -- (d5n.south);



\end{tikzpicture}


==> img/drt.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]

  \node[fwblock](d11){};
  \node[fwblock, right=1em of d11](d12){};
  \node[ublock, right=1em of d12](d1d){$\ldots$};
  \node[fwblock, right=1em of d1d](d1n){};

  %\draw[-latex', thick] (d11.east) -- (d12.west);
  %\draw[thick] (d12.east) -- (d1d.west);
  %\draw[-latex', thick] (d1d.east) -- (d1n.west);

  \node[fwblock, above=1em of d11](d21){};
  \node[fwblock, right=1em of d21](d22){};
  \node[ublock, right=1em of d22](d2d){$\ldots$};
  \node[fwblock, right=1em of d2d](d2n){};

  %\draw[-latex', thick] (d21.east) -- (d22.west);
  %\draw[thick] (d22.east) -- (d2d.west);
  %\draw[-latex', thick] (d2d.east) -- (d2n.west);

  \draw[-latex', thick] (d11.north) -- (d21.south);
  \draw[-latex', thick] (d12.north) -- (d22.south);
  \draw[-latex', thick] (d1n.north) -- (d2n.south);

  \node[fwblock, above=1em of d21](d31){};
  \node[fwblock, right=1em of d31](d32){};
  \node[ublock, right=1em of d32](d3d){$\ldots$};
  \node[fwblock, right=1em of d3d](d3n){};

  %\draw[-latex', thick] (d31.east) -- (d32.west);
  %\draw[thick] (d32.east) -- (d3d.west);
  %\draw[-latex', thick] (d3d.east) -- (d3n.west);

  \draw[-latex', thick] (d21.north) -- (d31.south);
  \draw[-latex', thick] (d22.north) -- (d32.south);
  \draw[-latex', thick] (d2n.north) -- (d3n.south);

  \draw[-latex', thick] (d31.north) to[out=60,in=-120, looseness=1.6] (d12.south);
  \draw[-latex', thick] (d32.north) to[out=60,in=-120, looseness=1.6] (d1d.south);
  \draw[-latex', thick] (d3d.north) to[out=60,in=-120, looseness=1.6] (d1n.south);
%
%  \node[fwblock, above=2em of d31](d41){};
%  \node[fwblock, right=1em of d41](d42){};
%  \node[ublock, right=1em of d42](d4d){$\ldots$};
%  \node[fwblock, right=1em of d4d](d4n){};
%
%  \draw[-latex', thick] (d31.north) -- (d41.south);
%  \draw[-latex', thick] (d32.north) -- (d42.south);
%  \draw[-latex', thick] (d3n.north) -- (d4n.south);
%
%
%  \node[fwblock, above=1em of d41](d51){};
%  \node[fwblock, right=1em of d51](d52){};
%  \node[ublock, right=1em of d52](d5d){$\ldots$};
%  \node[fwblock, right=1em of d5d](d5n){};
%
%  \draw[-latex', thick] (d41.north) -- (d51.south);
%  \draw[-latex', thick] (d42.north) -- (d52.south);
%  \draw[-latex', thick] (d4n.north) -- (d5n.south);
%


\end{tikzpicture}


==> img/google.tex <==


\begin{tikzpicture}[scale=0.8, transform shape]

  \node[fwblock](f11){};
  \node[ublock, right=1 em of f11](f1d){$\ldots$};
  \node[fwblock, right=1em of f1d](f1n){};

  \draw[thick] (f11.east) -- (f1d.west);
  \draw[-latex', thick] (f1d.east) -- (f1n.west);

  \node[bwblock, right=2em of f1n](r11){};
  \node[ublock, right=1em of r11](r1d){$\ldots$};
  \node[bwblock, right=1em of r1d](r1n){};

  \draw[-latex', thick] (r1d.west) -- (r11.east);
  \draw[thick] (r1n.west) -- (r1d.east);

  \node[mergedblock, double, above=1.5em of f1d](c11){\nodepart[text width=1.5em]{one}\nodepart[text width=1.5em]{two}};
  \node[mergedblock, double, above=1.5em of r1d](c1n){\nodepart[text width=1.5em]{one}\nodepart[text width=1.5em]{two}};
  \node[ublock](c1d) at ($(c11)!.5!(c1n)$) {$\ldots$};

  \draw[thick] (c11.east) -- (c1d.west);
  \draw[-latex', thick] (c1d.east) -- (c1n.west);

  \node[mergedblock, double, above=1em of c11](c21){\nodepart[text width=1.5em]{one}\nodepart[text width=1.5em]{two}};
  \node[mergedblock, double, above=1em of c1n](c2n){\nodepart[text width=1.5em]{one}\nodepart[text width=1.5em]{two}};
  \node[ublock](c2d) at ($(c21)!.5!(c2n)$) {$\ldots$};

  \draw[thick] (c21.east) -- (c2d.west);
  \draw[-latex', thick] (c2d.east) -- (c2n.west);

  \draw[-latex', thick] (c11.north) -- (c21.south);
  \draw[-latex', thick] (c1n.north) -- (c2n.south);

  \node[mergedblock, double, above=1em of c21](c31){\nodepart[text width=1.5em]{one}\nodepart[text width=1.5em]{two}};
  \node[mergedblock, double, above=1em of c2n](c3n){\nodepart[text width=1.5em]{one}\nodepart[text width=1.5em]{two}};
  \node[ublock](c3d) at ($(c31)!.5!(c3n)$) {$\ldots$};

  \draw[thick] (c31.east) -- (c3d.west);
  \draw[-latex', thick] (c3d.east) -- (c3n.west);

  \draw[-latex', thick] (c21.north) -- (c31.south);
  \draw[-latex', thick] (c2n.north) -- (c3n.south);


  \draw[-latex', thick] (f11.north) -- (c11.one south);
  \draw[-latex', thick] (r11.north) -- (c11.two south);

  \draw[-latex', thick] (f1n.north) -- (c1n.one south);
  \draw[-latex', thick] (r1n.north) -- (c1n.two south);


\end{tikzpicture}



==> img/hybrid.tex <==
  \begin{tikzpicture}[scale=0.8, transform shape]

  
  \node[fwblock](f11){};
  \node[ublock, right=1 em of f11](f1d){$\ldots$};
  \node[fwblock, right=1em of f1d](f1n){};

  \draw[thick] (f11.east) -- (f1d.west);
  \draw[-latex', thick] (f1d.east) -- (f1n.west);

  \node[bwblock, right=2em of f1n](r11){};
  \node[ublock, right=1em of r11](r1d){$\ldots$};
  \node[bwblock, right=1em of r1d](r1n){};

  \draw[-latex', thick] (r1d.west) -- (r11.east);
  \draw[thick] (r1n.west) -- (r1d.east);

  \node[fwblock, above=1em of f11](r21){};
  \node[ublock, right=1em of r21](r2d){$\ldots$};
  \node[fwblock, right=1em of r2d](r2n){};

  \draw[-latex', thick] (r2d.west) -- (r21.east);
  \draw[thick] (r2n.west) -- (r2d.east);

  \node[bwblock, right=2em of r2n](f21){};
  \node[ublock, right=1 em of f21](f2d){$\ldots$};
  \node[bwblock, right=1em of f2d](f2n){};

  \draw[thick] (f21.east) -- (f2d.west);
  \draw[-latex', thick] (f2d.east) -- (f2n.west);

  \draw[-latex', thick] (f11.north) -- (r21.south);
  \draw[-latex', thick] (f1n.north) -- (r2n.south);

  \draw[-latex', thick] (r11.north) -- (f21.south);
  \draw[-latex', thick] (r1n.north) -- (f2n.south);

  \node[mergedblock, double, above=1.5em of r2d](c11){\nodepart[text width=1.5em]{one}\nodepart[text width=1.5em]{two}};
  \node[mergedblock, double, above=1.5em of f2d](c1n){\nodepart[text width=1.5em]{one}\nodepart[text width=1.5em]{two}};
  \node[ublock](c1d) at ($(c11)!.5!(c1n)$) {$\ldots$};

  \draw[thick] (c11.east) -- (c1d.west);
  \draw[-latex', thick] (c1d.east) -- (c1n.west);

  \node[mergedblock, double, above=1em of c11](c21){\nodepart[text width=1.5em]{one}\nodepart[text width=1.5em]{two}};
  \node[mergedblock, double, above=1em of c1n](c2n){\nodepart[text width=1.5em]{one}\nodepart[text width=1.5em]{two}};
  \node[ublock](c2d) at ($(c21)!.5!(c2n)$) {$\ldots$};

  \draw[thick] (c21.east) -- (c2d.west);
  \draw[-latex', thick] (c2d.east) -- (c2n.west);

  \draw[-latex', thick] (c11.north) -- (c21.south);
  \draw[-latex', thick] (c1n.north) -- (c2n.south);


  \draw[-latex', thick] (r21.north) -- (c11.one south);
  \draw[-latex', thick] (f21.north) -- (c11.two south);

  \draw[-latex', thick] (r2n.north) -- (c1n.one south);
  \draw[-latex', thick] (f2n.north) -- (c1n.two south);


\end{tikzpicture}

